The Complexity of Reachability in Parametric Markov Decision Processes

This article presents the complexity of reachability decision problems for parametric Markov decision processes (pMDPs), an extension to Markov decision processes (MDPs) where transitions probabilities are described by polynomials over a finite set of parameters. In particular, we study the complexity of finding values for these parameters such that the induced MDP satisfies some maximal or minimal reachability probability constraints. We discuss different variants depending on the comparison operator in the constraints and the domain of the parameter values. We improve all known lower bounds for this problem, and notably provide ETR-completeness results for distinct variants of this problem.

==> figures/aspects_alternatingafter.tex <==
\begin{tikzpicture}[scale=1, every node/.style={scale=1, font=\scriptsize}, st/.style={draw, circle, inner sep=2pt, minimum size=13pt}, initial text=]
\node[initial,st] (c0) {};
\node[right=1cm of c0] (l12) {};
\node[inner sep=2pt, fill=black, above=1.1cm of l12] (l11) {};
\node[inner sep=2pt, fill=black, below=1.1cm of l12] (l13) {};
\node[st, right=0.4cm of l11, fill=RWTHmaygreen!50] (c11) {};
\node[st, right=0.4cm of l13, fill=RWTHmaygreen!50] (c13) {};

\node[right=2.4cm of c0] (l12n) {};
\node[inner sep=2pt, fill=black, above=1.1cm of l12n] (l11n) {};
\node[inner sep=2pt, fill=black, below=1.1cm of l12n] (l13n) {};


\node[st, right=3.8cm of c0, yshift=-1.1cm] (c1) {};

\node[st, right=3.8cm of c0, yshift=1.1cm, accepting] (t1) {};


\draw[-] (c0) edge node[right] {$\alpha_R$} (l11);
\draw[-] (c0) edge node[right] {$\alpha_S$} (l13);

\draw[->] (l11) edge node[above] {$1$} (c11);
\draw[->] (l13) edge node[above] {$1$} (c13);


\draw[-] (c11) edge node[above] {$\alpha$} (l11n);
\draw[-] (c13) edge node[below] {$\alpha$} (l13n);


\draw[->] (l11n) edge[bend left=15] node[left] {$x_R$} (c0);
\draw[->] (l11n) edge node[left, pos=0.3] {$x_P$} (c1);
\draw[->] (l11n) edge node[above, pos=0.2] {$x_S$} (t1);

\draw[->] (l13n) edge[bend right=15] node[left] {$x_S$} (c0);
\draw[->] (l13n) edge node[below, pos=0.4] {$x_R$} (c1);
\draw[->] (l13n) edge node[left, pos=0.25] {$x_P$} (t1);

\end{tikzpicture}


==> figures/aspects_alternatingbefore.tex <==
\begin{tikzpicture}[scale=1, every node/.style={scale=1, font=\scriptsize}, st/.style={draw, circle, inner sep=2pt, minimum size=13pt}, initial text=]
\node[initial,st] (c0) {};
\node[right=1cm of c0] (l12) {};
\node[inner sep=2pt, fill=black, above=1.1cm of l12] (l11) {};
\node[inner sep=2pt, fill=black, below=1.1cm of l12] (l13) {};

\node[st, right=2.8cm of c0, yshift=-1.1cm] (c1) {};

\node[st, right=2.8cm of c0, yshift=1.1cm, accepting] (t1) {};


\draw[-] (c0) edge node[right] {$\alpha_R$} (l11);
\draw[-] (c0) edge node[right] {$\alpha_S$} (l13);

\draw[->] (l11) edge[bend right] node[left] {$x_R$} (c0);
\draw[->] (l11) edge node[left, pos=0.3] {$x_P$} (c1);
\draw[->] (l11) edge node[above, pos=0.3] {$x_S$} (t1);

\draw[->] (l13) edge[bend left] node[left] {$x_S$} (c0);
\draw[->] (l13) edge node[below, pos=0.4] {$x_R$} (c1);
\draw[->] (l13) edge node[left, pos=0.25] {$x_P$} (t1);

\end{tikzpicture}


==> figures/aspects_altsimplexex.tex <==
\begin{tikzpicture}[scale=1, every node/.style={scale=1, font=\scriptsize}, st/.style={draw, circle, inner sep=2pt, minimum size=13pt}, initial text=]
\node[initial,st] (c0) {};
\node[right=1cm of c0] (l12) {};
\node[inner sep=2pt, fill=black, above=1.1cm of l12] (l11) {};
\node[inner sep=2pt, fill=black, below=1.1cm of l12] (l13) {};
\node[st, right=0.4cm of l11] (c11) {};
\node[st, right=0.4cm of l13] (c13) {};

\node[right=2.4cm of c0] (l12n) {};
\node[inner sep=2pt, fill=black, above=1.1cm of l12n] (l11n) {};
\node[inner sep=2pt, fill=black, below=1.1cm of l12n] (l13n) {};


\node[st, right=3.8cm of c0, yshift=-1.1cm] (c1) {};

\node[st, right=3.8cm of c0, yshift=1.1cm, accepting] (t1) {};


\draw[-] (c0) edge node[right] {$\alpha_R$} (l11);
\draw[-] (c0) edge node[right] {$\alpha_S$} (l13);

\draw[->] (l11) edge node[above] {$1$} (c11);
\draw[->] (l13) edge node[above] {$1$} (c13);


\draw[-] (c11) edge node[above] {$\alpha$} (l11n);
\draw[-] (c13) edge node[below] {$\alpha$} (l13n);


\draw[->] (l11n) edge[bend left=15] node[left] {$x_R$} (c0);
\draw[->] (l11n) edge node[left, pos=0.3] {$x_P$} (c1);
\draw[->] (l11n) edge node[above, pos=0.2] {$x_S$} (t1);

\draw[->] (l13n) edge[bend right=15] node[left] {$x_S$} (c0);
\draw[->] (l13n) edge node[below, pos=0.4] {$x_R$} (c1);
\draw[->] (l13n) edge node[left, pos=0.25] {$x_P$} (t1);

\end{tikzpicture}


==> figures/aspects_chonev_construction.tex <==

	\begin{tikzpicture}[scale=1, every node/.style={scale=1, font=\scriptsize}, st/.style={draw, circle, inner sep=2pt, minimum size=13pt}, initial text=]
		\node[st,initial] (v_0) {$v_0$};
		\node[st, right=5mm of v_0,yshift=12mm] (x_1) {$x_1$};
		\node[st, right=5mm of v_0,yshift=-12mm] (notx_1) {$\overline{x}_1$};
		
		\node[st, right=12mm of v_0,xshift=6pt] (v_1) {$v_1$};
		\node[st, right=5mm of v_1,yshift=12mm] (x_2) {$x_2$};
		\node[st, right=5mm of v_1,yshift=-12mm] (notx_2) {$\overline{x}_2$};
		
		\node[st, right=12mm of v_1,xshift=6pt] (v_2) {$v_2$};
		\node[st, right=5mm of v_2,yshift=12mm] (x_3) {$x_3$};
		\node[st, right=5mm of v_2,yshift=-12mm] (notx_3) {$\overline{x}_3$};
		
		\node[right=11mm of v_2] (dots) {$\ldots$};
		\node[st, right=1mm of dots,yshift=12mm] (x_m) {$x_k$};
		\node[st, right=1mm of dots,yshift=-12mm] (notx_m) {$\overline{x}_k$};
		
		\node[st, right=11mm of dots] (v_m) {$v_k$};
		
		\node[st, right=of v_m, xshift=10mm,yshift=16mm] (phi_1) {$c_1$};
		\node[st, right=of v_m, xshift=10mm,yshift=-16mm] (phi_k) {$c_m$};
		\node[right=of v_m, xshift=14mm,rotate=90,anchor=center] (dots2) {$\dots$};
		
		\node[left=of phi_1, xshift=-6mm,yshift=12mm,rotate=90,anchor=center] (literals_1) {to literals};
		\node[left=of phi_k, xshift=-6mm,yshift=-12mm,rotate=90,anchor=center] (literals_k) {to literals};
		
		\node[st,above=of v_2,yshift=16mm] (bot1) {$\bot$};
		\node[st,below=of v_2,yshift=-16mm] (bot2) {$\bot$};
		
		\node[st,accepting,above=of v_m,yshift=16mm] (T) {$T$};
		
		%%%%%%%%%%%%%%%%
		
		\draw[->] (v_0) -- node[sloped, anchor=center,above] {$\tilde{x}_1$} (x_1);
		\draw[->] (v_0) -- node[sloped, anchor=center,below] {$1-\tilde{x}_1$} (notx_1);
		\draw[->] (x_1) -- node[sloped, anchor=center,above] {$\tilde{x}_1$} (v_1);
		\draw[->] (notx_1) -- node[sloped, anchor=center,below] {$1-\tilde{x}_1$} (v_1);
		
		\draw[->] (v_1) -- node[sloped, anchor=center,above] {$\tilde{x}_2$} (x_2);
		\draw[->] (v_1) -- node[sloped, anchor=center,below] {$1-\tilde{x}_2$} (notx_2);
		\draw[->] (x_2) -- node[sloped, anchor=center,above] {$\tilde{x}_2$} (v_2);
		\draw[->] (notx_2) -- node[sloped, anchor=center,below] {$1-\tilde{x}_2$} (v_2);
		
		\draw[->] (v_2) -- node[sloped, anchor=center,above] {$\tilde{x}_3$} (x_3);
		\draw[->] (v_2) -- node[sloped, anchor=center,below] {$1-\tilde{x}_3$} (notx_3);
		
		\draw[->] (x_m) -- node[sloped, anchor=center,above] {$\tilde{x}_k$} (v_m);
		\draw[->] (notx_m) -- node[sloped, anchor=center,below] {$1-\tilde{x}_k$} (v_m);
		
		\draw[->] (v_m) -- node[sloped, anchor=center,above] {$\nicefrac{1}{m+1}$} (phi_1);
		\draw[->] (v_m) -- node[sloped, anchor=center,below] {$\nicefrac{1}{m+1}$} (phi_k);
		
		\draw[->] (phi_1) edge[bend left=30] node[sloped, anchor=center,above] {$y_{1,1}$} (literals_1);
		\draw[->] (phi_1) edge[bend right=30] node[sloped, anchor=center,above] {$y_{1,3}$} (literals_1);
		\draw[->] (phi_1) edge[bend left=0] node[sloped, anchor=center,above] {$y_{1,2}$} (literals_1);
		
		\draw[->] (phi_k) edge[bend left=30] node[sloped, anchor=center,below] {$y_{m,1}$} (literals_k);
		\draw[->] (phi_k) edge[bend right=30] node[sloped, anchor=center,below] {$y_{m,3}$} (literals_k);
		\draw[->] (phi_k) edge[bend left=0] node[sloped, anchor=center,below] {$y_{m,2}$} (literals_k);
		
		\draw[->] (x_1) -- node[sloped, anchor=center,above] {$1-\tilde{x}_1$} (bot1);
		\draw[->] (x_2) -- node[sloped, anchor=center,above] {$1-\tilde{x}_2$} (bot1);
		\draw[->] (x_3) -- node[sloped, anchor=center,below] {$1-\tilde{x}_3$} (bot1);
		\draw[->] (x_m) -- node[sloped, anchor=center,above] {$1-\tilde{x}_k$} (bot1);
		
		\draw[->] (notx_1) -- node[sloped, anchor=center,above] {$\tilde{x}_1$} (bot2);
		\draw[->] (notx_2) -- node[sloped, anchor=center,above] {$\tilde{x}_2$} (bot2);
		\draw[->] (notx_3) -- node[sloped, anchor=center,above] {$\tilde{x}_3$} (bot2);
		\draw[->] (notx_m) -- node[sloped, anchor=center,above] {$\tilde{x}_k$} (bot2);
		
		\draw[->] (v_m) -- node[left] {$\nicefrac{1}{m+1}$} (T);
		
		\draw[->] (bot1) edge [loop right] node[right] {$1$} (bot1);
		
		\draw[->] (bot2) edge [loop right] node[right] {$1$} (bot2);
	\end{tikzpicture}	
	


==> figures/aspects_chonev_trick.tex <==
\begin{tikzpicture}[initial text=,every node/.style={scale=1, font=\scriptsize}]
	\node[state, initial, scale=0.5] (s0) {};
	\node[state, right=of s0,yshift=1.2cm, scale=0.5] (a1) {};
	\node[state, right=of s0,yshift=0.4cm, scale=0.5] (b1) {};
	\node[state, right=of s0,yshift=-0.4cm, scale=0.5] (c1) {};
	\node[state, right=of s0,yshift=-1.2cm, scale=0.5] (d1) {};
	\node[state, right=of a1, scale=0.5] (a2) {};
	\node[state, right=of a2, scale=0.5] (a3) {};
	\node[state, right=of a3, scale=0.5, accepting] (a4) {};
	\node[state, right=of b1, scale=0.5] (b2) {};
	\node[state, right=of b2, scale=0.5,accepting] (b3) {};
	\node[state, right=of c1, scale=0.5,accepting] (c2) {};
	\node[state, right=of d1, scale=0.5,accepting] (d2) {};
	
	\draw[->] (s0) edge[bend left] node[pos=0.75,below] {$\nicefrac{2}{8}$} (a1);
	\draw[->] (s0) edge node[above] {$\nicefrac{2}{8}$} (b1);
	\draw[->] (s0) edge node[above] {$\nicefrac{2}{8}$} (c1);
	\draw[->] (s0) edge[bend right] node[pos=0.75,above] {$\nicefrac{1}{8}$} (d1);
	
	\draw[->] (a1) edge node[above] {$1-x$} (a2);
	\draw[->] (a2) edge node[above] {$x$} (a3);
	\draw[->] (a3) edge node[above] {$y$} (a4);
	
	\draw[->] (b1) edge node[above] {$1-x$} (b2);
	\draw[->] (b2) edge node[above] {$y$} (b3);
	
	\draw[->] (c1) edge node[above] {$1-y$} (c2);
	\draw[->] (d1) edge node[above] {$y$} (d2);
	
	
	
	
	
	
	
	
	
\end{tikzpicture}


==> figures/aspects_chonev_trick_proof_idea.tex <==
\tikzset{decoration={snake,amplitude=.4mm,segment length=2mm,
                       post length=0mm,pre length=0mm}}
	\begin{tikzpicture}[every node/.style={scale=1, font=\scriptsize}]
		\node[state,initial,initial text=,scale=0.6] (s0)  {$ $};
		\node[right= of s0] (dots) {$\vdots$};
		\node[state,above=0.24cm of dots,scale=0.6] (s1) {};
		\node[state,below=0.24cm of dots,scale=0.6] (sm) {};
		\node[state,right=1.5cm of s1,scale=0.6,accepting]    (v1) {};
		\node[state,right=1.5cm of sm,scale=0.6,accepting]    (vm) {};
		
		\draw[->] (s0) edge node[above,xshift=-2mm] {$\tilde{a}_1$} (s1);
		\draw[->] (s0) edge node[below,xshift=-2mm] {$\tilde{a}_m$} (sm);
		\draw[->] (s0) edge[bend left=60] node[above,xshift=-2mm] {$\tilde{b}$} (v1);
		
		
		\draw[->,decorate] (s1) -- node[above] {$h_1$} (v1);
		\draw[->,decorate] (sm) -- node[above] {$h_m$} (vm);
		
	\end{tikzpicture}	


==> figures/aspects_compactsimplex.tex <==
\begin{tikzpicture}[scale=1, every node/.style={scale=1, font=\scriptsize}, st/.style={draw, circle, inner sep=2pt, minimum size=13pt}, initial text=]
\node[initial,st] (c0) {};
\node[right=1cm of c0] (l12) {};
\node[inner sep=2pt, fill=black, above=1.1cm of l12] (l11) {};
\node[inner sep=2pt, fill=black, below=1.1cm of l12] (l13) {};

\node[st, right=2.8cm of c0, yshift=-1.1cm] (c1) {};

\node[st, right=2.8cm of c0, yshift=1.1cm, accepting] (t1) {};


\draw[-] (c0) edge node[right] {$\alpha_R$} (l11);
\draw[-] (c0) edge node[right] {$\alpha_S$} (l13);

\draw[->] (l11) edge[bend right] node[left] {$x_R$} (c0);
\draw[->] (l11) edge node[above, pos=0.3] {$x_P$} (c1);
\draw[->] (l11) edge node[above, pos=0.2] {$1-x_R-x_P$} (t1);

\draw[->] (l13) edge[bend left] node[left] {$1-x_R-x_P$} (c0);
\draw[->] (l13) edge node[below, pos=0.4] {$x_R$} (c1);
\draw[->] (l13) edge node[above, pos=0.15] {$x_P$} (t1);

\end{tikzpicture}


==> figures/aspects_constantreward_after.tex <==
\begin{tikzpicture}[ every node/.style={scale=1, font=\scriptsize}, st/.style={draw, circle, inner sep=2pt, minimum size=13pt}, baseline=(s0)]

    \node[st, initial, initial text=,] (s0) {$s_0$};
	\node[st, right=1.4cm of s0] (s1) {$s_1$};
	\node[st, above=0.6cm of s1] (s3) {$s_3$};
	
	\node[st, right=1.4cm of s1, accepting] (s2) {$s_2$};
	 
	 
	\draw[->] (s0) edge node[above] {$1$} (s1);
	\draw[->] (s1) edge node[above] {$\frac{1}{1+f}$} (s2);
	\draw[->] (s1) edge[bend left] node[left] {$\frac{f}{1+f}$} (s3);
	\draw[->] (s3) edge[bend left] node[right] {$1$} (s1);
	
	 
\end{tikzpicture}


==> figures/aspects_decompose_region.tex <==
\begin{tikzpicture}
	\node[circle, draw, fill, scale=0.4] at (0,0) {};
	\node[circle, draw, fill, scale=0.4] at (1,0) {};
	\node[circle, draw, fill, scale=0.4] at (0,1) {};
	\node[circle, draw, fill, scale=0.4] at (1,1) {};
	\draw[-] (0,0.1) -- (0,0.9);
	\draw[-] (1,0.1) -- (1,0.9);
	\draw[-] (0.1,0) -- (0.9,0);
	\draw[-] (0.1,1) -- (0.9,1);
	\draw[dotted,->] (0,-0.3) -- node[left, scale=0.7] {$x$} (0,1.5);
	\draw[dotted,->] (-0.3,0) -- node[below, scale=0.7] {$y$} (1.5,0);
	
	\draw[dotted,-] (1,-0.3) -- (1,1.3);
	\draw[dotted,-] (-0.3,1) -- (1.3,1);
	
\end{tikzpicture}

==> figures/aspects_exponentialmoss.tex <==
\begin{tikzpicture}[ every node/.style={scale=1, font=\scriptsize}, st/.style={draw, circle, inner sep=2pt, minimum size=13pt}]
	\node[st, initial, initial text=,] (s0) {$s_1$};
	
	\node[st,  right=1.5cm of s0] (s1) {$s_2$};
	\node[st, right=1.5cm of s1] (s3) {$s_3$};
	\node[st, accepting, right=1.5cm of s3] (s4) {$s_4$};
	
	
	\node[st, left=1.5cm of s0] (s2) {$\bot$};
	
	\node[circle, inner sep=1pt, fill=black, above=0.5cm of s0] (a1s0) {};
	\node[circle, inner sep=1pt, fill=black, below=0.5cm of s0] (a2s0) {};
	
	
	\node[circle, inner sep=1pt, fill=black, above=0.5cm of s1] (a1s1) {};
	\node[circle, inner sep=1pt, fill=black, below=0.5cm of s1] (a2s1) {};
	
	\node[circle, inner sep=1pt, fill=black, above=0.5cm of s3] (a1s3) {};
	\node[circle, inner sep=1pt, fill=black, below=0.5cm of s3] (a2s3) {};
	
	
	\draw[-] (s0) -- node[right, pos=0.3] {} (a1s0);
	\draw[->] (a1s0) edge node[below] {$x_1$} (s1);
	\draw[->] (a1s0) edge node[below] {$1-x_1$} (s2);
	
	\draw[-] (s0) -- node[right, pos=0.3] {} (a2s0);
	\draw[->] (a2s0) edge node[above] {$1-x_1$} (s1);
	\draw[->] (a2s0) edge node[above] {$x_1$} (s2);
	
	\draw[-] (s1) --  node[right, pos=0.6] {} (a1s1);
	\draw[->] (a1s1) edge node[above] {$x_2$} (s3);
	\draw[->] (a1s1) edge[bend right] node[below, pos=0.2] {$1-x_2$} (s2);
	
	\draw[-] (s1) --  node[right, pos=0.6] {} (a2s1);
	\draw[->] (a2s1) edge node[above] {$1-x_2$} (s3);
	\draw[->] (a2s1) edge[bend left] node[above, pos=0.2] {$x_2$} (s2);
	
	\draw[-] (s3) --  node[right] {} (a1s3);
	\draw[->] (a1s3) edge node[above] {$x_3$} (s4);
	\draw[->] (a1s3) edge[bend right=30] node[above, pos=0.2] {$1-x_3$} (s2);


	\draw[-] (s3) -- node[right] {} (a2s3);
	\draw[->] (a2s3) edge node[below] {$1-x_3$} (s4);
	\draw[->] (a2s3) edge[bend left=30] node[below, pos=0.2] {$x_3$} (s2);

	
\end{tikzpicture}

==> figures/aspects_frompoltopmc.tex <==
\begin{tikzpicture}[initial text=,every node/.style={scale=1, font=\scriptsize}]
	\node[state, initial, scale=0.5] (s0) {};
	\node[state, right=of s0,yshift=1.1cm, scale=0.5] (b1) {};
	\node[state, right=of s0,yshift=-1.1cm, scale=0.5] (c1) {};
	\node[state, right=of b1, scale=0.5] (b2) {};
	\node[state, right=of b2, scale=0.5,accepting] (b3) {};
	\node[state, right=of c1, scale=0.5,accepting] (c2) {};
	\node[state, right=2cm of s0, scale=0.5] (bot) {};
	
	\draw[->] (s0) edge node[above] {$\nicefrac{1}{2}$} (b1);
	\draw[->] (s0) edge node[above] {$\nicefrac{1}{6}$} (bot);
	
	\draw[->] (s0) edge node[above] {$\nicefrac{1}{3}$} (c1);
	
	\draw[->] (b1) edge node[above] {$x$} (b2);
	\draw[->] (b1) edge node[left] {$1-x$} (bot);
	
	\draw[->] (b2) edge node[above] {$x$} (b3);
	\draw[->] (b2) edge node[right] {$1-x$} (bot);
	
	
	\draw[->] (c1) edge node[above] {$y$} (c2);
	\draw[->] (c1) edge node[right] {$1-y$} (bot);
	
	\draw[->] (bot) edge[loop right] node[right] {$1$} (bot);
	
	
	
	
	
	
	
	
	
\end{tikzpicture}


==> figures/aspects_gpnomax.tex <==
\begin{tikzpicture}[ every node/.style={scale=1, font=\scriptsize}, st/.style={draw, circle, inner sep=2pt, minimum size=13pt}, baseline=(s0)]

    \node[st] (s0) {$s_0$};
	\node[st, right=1.4cm of s0, initial, initial text=, initial where=above] (s1) {$s_1$};
	\node[st, right=1.4cm of s1, accepting] (s2) {$s_2$};
%%	  
	\draw[->] (s1) edge node[above] {$x$} (s0);
	\draw[->] (s1) edge node[above] {$1-x$} (s2);
%	 
	\draw[->] (s0) edge[loop above] node {$1$} (s0);
\end{tikzpicture}


==> figures/aspects_largemultivariatefunction.tex <==
	\begin{tikzpicture}[initial text=, every node/.style={font=\scriptsize}, st/.style={draw, circle, inner sep=1pt, minimum size=17pt},]
	\node[initial,st] (s1) {$s_0$};
	\node[st, right=of s1] (s2) {$s_1$};
	\node[st, draw, right=of s2] (s3) {$s_2$};
	\node[circle, right=of s3] (s4) {$\hdots$};
	\node[st, right=of s4] (s5) {$s_{n-1}$};
	\node[st, right=of s5,accepting] (s6) {$s_n$};
	\node[st,below=0.2cm of s4] (bot) {$\bot$};
	
	\draw[->] (s1) edge node[auto] {$1{-}x_1$} (s2);
	\draw[->] (s2) edge node[auto] {$1{-}x_2$} (s3);
	\draw[->] (s5) edge node[auto] {$1{-}x_n$} (s6);
	%\draw[->] (s4) edge node {$p_2$} (s2);
	\draw[->] (s1) edge node[below] {$x_1$} (bot);
	\draw[->] (s2) edge node[pos=0.8,above] {$x_2$} (bot);
	\draw[->] (s5) edge node[auto] {$x_n$} (bot);
\end{tikzpicture}	

==> figures/aspects_largeunivariatefunction.tex <==
	\begin{tikzpicture}[initial text=, every node/.style={font=\scriptsize}, st/.style={draw, circle, inner sep=1pt, minimum size=17pt},]
	\node[initial,st] (s1) {$s_0$};
	\node[st, right=of s1] (s2) {$s_1$};
	\node[st, draw, right=of s2] (s3) {$s_2$};
	\node[circle, right=of s3] (s4) {$\hdots$};
	\node[st, right=of s4] (s5) {$s_{n-1}$};
	\node[st, right=of s5, accepting] (s6) {$s_n$};
	\node[st,below=0.2cm of s4] (bot) {$\bot$};
	
	\draw[->] (s1) edge node[auto] {$1{-}x$} (s2);
	\draw[->] (s2) edge node[auto] {$1{-}x$} (s3);
	\draw[->] (s5) edge node[auto] {$1{-}x$} (s6);
	%\draw[->] (s4) edge node {$p_2$} (s2);
	\draw[->] (s1) edge node[below] {$x$} (bot);
	\draw[->] (s2) edge node[pos=0.8,above] {$x$} (bot);
	\draw[->] (s5) edge node[auto] {$x$} (bot);
	
\end{tikzpicture}	

==> figures/aspects_mdps_etrhard.tex <==
\begin{tikzpicture}
	\node[circle, draw, initial, initial text=] (sinit) {};
	\node[below=1.3cm of sinit] (dots) {$\dots$};
	\node[rectangle, left=0.7cm of dots, draw, inner sep = 6pt] (f1) {\footnotesize$\pmc(f_1)_{\lambda=\nicefrac{1}{2},\mu=0}$};
	\node[rectangle, right=0.7cm of dots, draw, inner sep = 6pt] (fm) {\footnotesize$\pmc(f_m)_{\lambda=\nicefrac{1}{2},\mu=0}$};
	\node[circle, fill, inner sep = 2pt, above=0.5cm of f1] (a1) {};
	\node[circle, fill, inner sep = 2pt, above=0.5cm of fm] (am) {};
	
	\draw[->] (a1) edge  node[right] {\scriptsize$1$} (f1);
	\draw[->] (am) edge  node[right] {\scriptsize$1$} (fm);
	\draw[->] (sinit) edge  node[right] {} (a1);
	\draw[->] (sinit) edge  node[right] {} (am);
	
	
	
\end{tikzpicture}


==> figures/aspects_moss_example.tex <==
\begin{tikzpicture}[ every node/.style={scale=1, font=\scriptsize}, st/.style={draw, circle, inner sep=2pt, minimum size=13pt}]
	\node[st] (s0) {$s_0$};
	
	\node[st,  right=1.5cm of s0] (s1) {$s_1$};
	\node[st, accepting, right=1.5cm of s1] (s3) {$s_2$};
	
	\node[st, left=1.5cm of s0] (s2) {$s_3$};
	
	\node[circle, inner sep=1pt, fill=black, above=0.2cm of s0,xshift=0.4cm] (a1s0) {};
	\node[circle, inner sep=1pt, fill=black, below=0.2cm of s0,xshift=0.4cm] (a2s0) {};
	
	
	\node[circle, inner sep=1pt, fill=black, above=1.0cm of s1] (a1s1) {};
	\node[circle, inner sep=1pt, fill=black, below=1.0cm of s1] (a2s1) {};
	
	\node[circle, inner sep=1pt, fill=black, above=0.2cm of s1,xshift=0.4cm] (a3s1) {};
	\node[circle, inner sep=1pt, fill=black, below=0.2cm of s1,xshift=0.4cm] (a4s1) {};
	
	
	\draw[-] (s0) -- node[right, pos=0.3] {$\act_1$} (a1s0);
	\draw[->] (a1s0) edge node[above] {$x$} (s1);
	\draw[->] (a1s0) edge node[above] {$1-x$} (s2);
	
	\draw[-] (s0) -- node[right, pos=0.3] {$\act_2$} (a2s0);
	\draw[->] (a2s0) edge node[above] {$1-x$} (s1);
	\draw[->] (a2s0) edge node[above] {$x$} (s2);
	
	\draw[-] (s1) --  node[right, pos=0.6] {$\act_1$} (a1s1);
	\draw[->] (a1s1) edge[bend left] node[above] {$x$} (s3);
	\draw[->] (a1s1) edge[bend right] node[above] {$1-x$} (s2);
	
	\draw[-] (s1) --  node[right, pos=0.6] {$\act_2$} (a2s1);
	\draw[->] (a2s1) edge[bend right] node[below] {$1-x$} (s3);
	\draw[->] (a2s1) edge[bend left] node[below] {$x$} (s2);
	
	\draw[-] (s1) --  node[right] {$\act_3$} (a3s1);
	\draw[->] (a3s1) edge node[above] {$\frac{1}{2}$} (s3);
	\draw[->] (a3s1) edge[bend right] node[above] {$\frac{1}{2}$} (s2);


	\draw[-] (s1) -- node[right] {$\act_4$} (a4s1);
	\draw[->] (a4s1) edge node[below] {$\frac{3}{4}$} (s3);
	\draw[->] (a4s1) edge[bend left] node[above] {$\frac{1}{4}$} (s2);

	
\end{tikzpicture}


==> figures/aspects_reachability_nphard.tex <==
\begin{tikzpicture}[scale=1, every node/.style={scale=1, font=\scriptsize},
  st/.style={draw, circle, inner sep=1pt, minimum size=15pt}, initial text=]
\node[st, initial] (c0) {$c_1$};
\node[st, right=0.7cm of c0] (l02) {$l_{1,2}$};
\node[st, above=0.7cm of l02] (l01) {$l_{1,1}$};
\node[st, below=0.7cm of l02] (l03) {$l_{1,3}$};


\node[st, right=1cm of l02] (c1) {$c_2$};
\node[st, right=0.7cm of c1] (l12) {$l_{2,2}$};
\node[st, above=0.7cm of l12] (l11) {$l_{2,1}$};
\node[st, below=0.7cm of l12] (l13) {$l_{2,3}$};

\node[st, right=1cm of l12] (c2) {$c_3$};
\node[right=0.25cm of c2] (c3) {$\hdots$};
\node[st, right=0.25cm of c3] (cm) {$c_m$};
\node[st, right=0.7cm of cm] (lm2) {$l_{m,2}$};
\node[st, above=0.7cm of lm2] (lm1) {$l_{m,1}$};
\node[st, below=0.7cm of lm2] (lm3) {$l_{m,3}$};
\node[st, right=1.1cm of lm2, accepting] (t) {$c_{m+1}$};

\draw[->] (c0) edge node[above left=-1.5mm] {$y_{1,1}$} (l01);
\draw[->] (c0) edge node[above] {$y_{1,2}$} (l02);
\draw[->] (c0) edge node[below left=-1.5mm] {$y_{1,3}$} (l03);

\draw[<-] (c1) edge[bend right] node[pos=0.3,left] {$\enc(l_{1,2})$} (l01);
\draw[<-] (c1) edge node[above] {$\enc(l_{1,2})$} (l02);
\draw[<-] (c1) edge[bend left]  node[pos=0.3,left] {$\enc(l_{1,3})$} (l03);

\draw[->] (c1) edge node[above left=-1.5mm] {$y_{2,1}$} (l11);
\draw[->] (c1) edge node[above] {$y_{2,2}$} (l12);
\draw[->] (c1) edge node[below left=-1.5mm] {$y_{2,3}$} (l13);

\draw[<-] (c2) edge[bend right] node[pos=0.3,left] {$\enc(l_{2,1})$} (l11);
\draw[<-] (c2) edge node[above] {$\enc(l_{2,2})$} (l12);
\draw[<-] (c2) edge[bend left]  node[pos=0.3,left] {$\enc(l_{2,3})$} (l13);

\draw[->] (cm) edge node[above left=-1.5mm] {$y_{m,1}$} (lm1);
\draw[->] (cm) edge node[above] {$y_{m,2}$} (lm2);
\draw[->] (cm) edge node[below left=-1.5mm] {$y_{m,3}$} (lm3);

\draw[<-] (t) edge[bend right] node[pos=0.3,left] {$\enc(l_{m,1})$} (lm1);
\draw[<-] (t) edge node[above] {$\enc(l_{m,2})$} (lm2);
\draw[<-] (t) edge[bend left] node[pos=0.3,left] {$\enc(l_{m,3})$} (lm3);


\end{tikzpicture}


==> figures/aspects_secondalternating_after.tex <==
\begin{tikzpicture}[scale=1, every node/.style={scale=1, font=\scriptsize}, st/.style={draw, circle, inner sep=2pt, minimum size=13pt}, initial text=]
\node[initial,st] (c0) {};
\node[st, right=2cm of c0] (c11) {};



\node[st, right=3.8cm of c0] (c1) {};

\node[st, right=3.8cm of c0, yshift=0.8cm, accepting] (t1) {};


\draw[->] (c0) edge node[above] {$x_{\alpha,R} + x_{\alpha,S}$} (c11);

\draw[->] (c11) edge[bend left=25] node[below] {$x_R$} (c0);
\draw[->] (c11) edge node[below, pos=0.3] {$x_P$} (c1);
\draw[->] (c11) edge node[above, pos=0.2] {$x_S$} (t1);

\end{tikzpicture}


==> figures/aspects_secondalternating_before.tex <==
\begin{tikzpicture}[scale=1, every node/.style={scale=1, font=\scriptsize}, st/.style={draw, circle, inner sep=2pt, minimum size=13pt}, initial text=]
\node[initial,st] (c0) {};
\node[right=1cm of c0] (l12) {};
\node[inner sep=2pt, fill=black, above=0.6cm of l12] (l11) {};
\node[inner sep=2pt, fill=black, right=1cm of c0] (l13) {};
\node[st, right=2cm of c0] (c11) {};

\node[right=2.5cm of c0] (l12n) {};
\node[inner sep=2pt, fill=black, right=0.1cm of l12n] (l11n) {};


\node[st, right=3.8cm of c0] (c1) {};

\node[st, right=3.8cm of c0, yshift=0.8cm, accepting] (t1) {};


\draw[-] (c0) edge node[left] {$\alpha_R$} (l11);
\draw[-] (c0) edge node[above] {$\alpha_S$} (l13);

\draw[->] (l11) edge node[above] {$1$} (c11);
\draw[->] (l13) edge node[above] {$1$} (c11);


\draw[-] (c11) edge node[above] {$\alpha$} (l11n);

\draw[->] (l11n) edge[bend left=24] node[below] {$x_R$} (c0);
\draw[->] (l11n) edge node[below] {$x_P$} (c1);
\draw[->] (l11n) edge node[above] {$x_S$} (t1);

\end{tikzpicture}


==> figures/aspects_semicontinuousoneside.tex <==
\begin{tikzpicture}[ every node/.style={scale=1, font=\scriptsize}, st/.style={draw, circle, inner sep=2pt, minimum size=13pt}]

    \node[st] (s0) {$s_0$};
	\node[st, right=1cm of s0, initial, initial text=,initial where=above] (s1) {$s_1$};
	\node[st, right=1cm of s1] (s2) {$s_2$};
	\node[st, right=1cm of s2, accepting] (s3) {$s_3$};
	 
	 
	\draw[->] (s1) edge node[above] {$1-x$} (s0);
	\draw[->] (s1) edge node[above] {$x$} (s2);
	\draw[->] (s2) edge [loop above] node[above] {$x$} (s1);
	\draw[->] (s2) edge node[above] {$1-x$} (s3);
	 
	\draw[->] (s0) edge[loop above] node {$1$} (s0);
\end{tikzpicture}


==> figures/aspects_semicontinuoustwoside.tex <==
\begin{tikzpicture}[initial text=, every node/.style={font=\scriptsize}, st/.style={draw, circle, inner sep=2pt, minimum size=13pt},]
	\node[initial,st] (s1) {$s_1$};
	\node[st, right=of s1] (s2) {$s_2$};
	\node[st, draw, right=of s2, accepting] (s3) {$s_3$};
	
	\draw[->] (s1) edge node[auto] {$1{-}x$} (s2);
	\draw[->] (s2) edge node[auto] {$x$} (s3);

	\draw[->] (s1) edge[loop above] node[auto] {$x$} (s1);
	\draw[->] (s2) edge[loop above] node[auto] {$1-x$} (s2);
	
\end{tikzpicture}	

==> figures/aspects_simplextosimple.tex <==
\begin{tikzpicture}[scale=1, every node/.style={scale=1, font=\scriptsize}, st/.style={draw, circle, inner sep=2pt, minimum size=13pt}, initial text=]
\node[initial,st] (c0) {};
\node[right=0.4cm of c0] (l12) {};
\node[inner sep=2pt, fill=black, above=1.1cm of l12] (l11) {};
\node[inner sep=2pt, fill=black, below=1.1cm of l12] (l13) {};
\node[st, right=0.4cm of l11] (c11) {};
\node[st, right=0.4cm of l13] (c13) {};

\node[right=1.8cm of c0] (l12n) {};
\node[inner sep=2pt, fill=black, above=1.1cm of l12n] (l11n) {};
\node[inner sep=2pt, fill=black, below=1.1cm of l12n] (l13n) {};

\node[st, right=0.6cm of l11n,fill=RWTHmaygreen!50] (c11n) {};
\node[st, right=0.6cm of l13n,fill=RWTHmaygreen!50] (c13n) {};

\node[right=3.2cm of c0] (l12nn) {};
\node[inner sep=2pt, fill=black, above=1.1cm of l12nn] (l11nn) {};
\node[inner sep=2pt, fill=black, below=1.1cm of l12nn] (l13nn) {};

\node[st, right=4.4cm of c0, yshift=-1.1cm] (c1) {};

\node[st, right=4.4cm of c0, yshift=1.1cm, accepting] (t1) {};


\draw[-] (c0) edge node[right] {$\alpha_R$} (l11);
\draw[-] (c0) edge node[right] {$\alpha_S$} (l13);

\draw[->] (l11) edge node[above] {$1$} (c11);
\draw[->] (l13) edge node[above] {$1$} (c13);


\draw[-] (c11) edge node[above] {$\altact$} (l11n);
\draw[-] (c13) edge node[below] {$\altact$} (l13n);

\draw[->] (l11n) edge node[below] {$1-x_S$} (c11n);
\draw[->] (l13n) edge node[above] {$1-x_S$} (c13n);


\draw[-] (c11n) edge node[above] {$\altact$} (l11nn);
\draw[-] (c13n) edge node[above] {$\altact$} (l13nn);


\draw[->] (l11nn) edge[bend left=15] node[right] {$1-x_P$} (c0);
\draw[->] (l11nn) edge node[right, pos=0.3] {$x_P$} (c1);
\draw[->] (l11n) edge[bend left=35] node[above, pos=0.2] {$x_S$} (t1);

\draw[->] (l13n) edge[bend right=15] node[right] {$x_S$} (c0);
\draw[->] (l13nn) edge node[below, pos=0.4] {$1-x_P$} (c1);
\draw[->] (l13nn) edge node[left , pos=0.25] {$x_P$} (t1);

\end{tikzpicture}


==> figures/aspects_simplextosimplescheme_after.tex <==
\begin{tikzpicture}[scale=1, every node/.style={scale=1, font=\scriptsize}, st/.style={draw, circle, inner sep=2pt, minimum size=13pt}, initial text=]
	\node[st] (t) {};
	\node[inner sep=2pt, fill=black, right=0.5cm of t] (a) {};
	
	\node[right=15mm of a, yshift=7mm] (t1) {};
	\node[st,right=15mm of a, yshift=-7mm,fill=RWTHmaygreen!50] (t2) {};
	\node[inner sep=2pt, fill=black, right=0.5cm of t2] (a2) {};
	
	\node[right=15mm of a2, yshift=13mm] (r1) {};
	\node[right=15mm of a2, yshift=7mm] (r2) {};
	\node[right=15mm of a2, yshift=-3mm,rotate=90] (dots) {$\dots$};
	\node[right=15mm of a2, yshift=-7mm] (rk) {};
	
	\draw[->] (t) -- node[] {} (a);
	\draw[->] (t2) -- node[] {} (a2);
	
	
	\draw[->] (a) -- node[sloped,anchor=center,above] {$x_1$} (t1);
	\draw[->] (a) -- node[sloped,anchor=center,below] {$1-x_1$} (t2);
	
	\draw[->] (a2) -- node[sloped,anchor=center,below] {$x_2$} (r2);
	\draw[->] (a2) -- node[sloped,anchor=center,below] {$x_k$} (rk);
\end{tikzpicture}


==> figures/aspects_simplextosimplescheme_before.tex <==
\begin{tikzpicture}[scale=1, every node/.style={scale=1, font=\scriptsize}, st/.style={draw, circle, inner sep=2pt, minimum size=13pt}, initial text=]
	\node[st] (s) {};
	\node[inner sep=2pt, fill=black, right=1cm of s] (a) {};
	\node[right=15mm of a, yshift=13mm] (s1) {};
	\node[right=15mm of a, yshift=7mm] (s2) {};
	\node[right=15mm of a, yshift=-3mm,rotate=90] (dots) {$\dots$};
	\node[right=15mm of a, yshift=-7mm] (sk) {};
	
	\draw[->] (s) -- node[] {} (a);
	
	\draw[->] (a) -- node[sloped,anchor=center,above] {$x_1$} (s1);
	\draw[->] (a) -- node[sloped,anchor=center,below] {$x_2$} (s2);
	\draw[->] (a) -- node[sloped,anchor=center,below] {$x_k$} (sk);
	
\end{tikzpicture}


==> figures/aspects_solfunction_exponential.tex <==
\newcommand{\tikzState}[2]{%
	\draw #2 circle (0.9em); 
	\coordinate (S#1) at #2; 
	\node at #2 {\scriptsize$ s_{#1} $};}
\begin{tikzpicture}[auto]
	\foreach \x/\y in {0/0,1/1,2/2,5/k}
	{
		\tikzState{\y}{(2*\x,0)}
	}
	\coordinate (S3) at (6,0); 
	\node at (6,0) {\ldots };
	\node at (7,0) {\ldots };
	\coordinate (S4) at (8,0); 
	\node at (8,0) {\ldots };
	
	\coordinate (Sgoal) at (5,2.2);
	\draw (Sgoal) circle (0.9em);
	\draw (Sgoal) circle (0.81em);
	 
	\node at (Sgoal) {\scriptsize $t$};
	
	\coordinate (Strap) at (5,-2.2); 
	\draw (Strap) circle (0.9em); 
	\node at (Strap) {\scriptsize $\bot$};


	\foreach \x/\y in {2/goal, 3/trap}
		\draw [shorten > = 1.0em, shorten < = 0.9em, > = latex] 
			(S\x) edge [->, bend left = 10] (S\y);
	\foreach \x/\y in {0/1, 2/3, 4/k, 1/goal, 4/trap}
		\draw [shorten > = 1.0em, shorten < = 0.9em, > = latex] 
			(S\x) edge [->, bend left = 16] (S\y);
	\foreach \x/\y in {0/goal, 0/2, 2/4, k/trap}
		\draw [shorten > = 1.0em, shorten < = 0.9em, > = latex] 
			(S\x) edge [->, bend left = 22] (S\y);
	\foreach \x/\y in {0/3, 2/k}
		\draw [shorten > = 1.0em, shorten < = 0.9em, > = latex] 
			(S\x) edge [->, bend left = 28] (S\y);
	\foreach \x/\y in {0/4}
		\draw [shorten > = 1.0em, shorten < = 0.9em, > = latex]
			(S\x) edge [->, bend left = 34] (S\y);
	\foreach \x/\y in {0/k}
		\draw [shorten > = 1.0em, shorten < = 0.9em, > = latex]
			(S\x) edge [->, bend left = 40] (S\y);
	\foreach \x/\y in {2/trap, 3/goal}
		\draw [shorten > = 1.0em, shorten < = 0.9em, > = latex]
			(S\x) edge [->, bend right = 10] (S\y);
	\foreach \x/\y in {1/2, 3/4, 1/trap, 4/goal}
		\draw [shorten > = 1.0em, shorten < = 0.9em, > = latex]
			(S\x) edge [->, bend right = 16] (S\y);
	\foreach \x/\y in {0/trap, 1/3, 3/k, k/goal}
		\draw [shorten > = 1.0em, shorten < = 0.9em, > = latex]
			(S\x) edge [->, bend right = 22] (S\y);
	\foreach \x/\y in {1/4}
		\draw [shorten > = 1.0em, shorten < = 0.9em, > = latex]
			(S\x) edge [->, bend right = 28] (S\y);
	\foreach \x/\y in {1/k}
		\draw [shorten > = 1.0em, shorten < = 0.9em, > = latex] 
		(S\x) edge [->, bend right = 34] (S\y);
	% \draw [> = latex, ->]
	%   (S0) ++(-1,0) ++(80:1) arc (80:25:1);
	% \draw [shorten > = 1.0em, shorten < = 0.9em, > = latex]
	% 	(Sgoal) edge [min distance = 5em, out = 125, in = 55, ->] (Sgoal);
	% \draw [shorten > = 1.0em, shorten < = 0.9em, > = latex]
	% 	(Strap) edge [min distance = 5em, in = -125, out = -55, ->] (Strap);
\end{tikzpicture}

==> figures/aspects_strategyparameters.tex <==
\begin{tikzpicture}[scale=1, every node/.style={scale=1, font=\scriptsize}, st/.style={draw, circle, inner sep=2pt, minimum size=13pt}, initial text=]
\node[initial,st] (c0) {};
\node[right=1cm of c0] (l12) {};
\node[inner sep=2pt, fill=white, above=1.1cm of l12] (l11) {};
\node[inner sep=2pt, fill=white, below=1.1cm of l12] (l13) {};
\node[st, right=0.4cm of l11] (c11) {};
\node[st, right=0.4cm of l13] (c13) {};


\node[st, right=3.8cm of c0, yshift=-1.1cm] (c1) {};

\node[st, right=3.8cm of c0, yshift=1.1cm, accepting] (t1) {};


\draw[->] (c0) edge node[left] {$x_{\alpha,R}$} (c11);
\draw[->] (c0) edge node[left] {$x_{\alpha,S}$} (c13);

\draw[->] (c11) edge[bend left=25] node[right] {$x_R$} (c0);
\draw[->] (c11) edge node[above, pos=0.3] {$x_P$} (c1);
\draw[->] (c11) edge node[above, pos=0.2] {$x_S$} (t1);

\draw[->] (c13) edge[bend right=25] node[right] {$x_S$} (c0);
\draw[->] (c13) edge node[below, pos=0.4] {$x_R$} (c1);
\draw[->] (c13) edge node[above, pos=0.15] {$x_P$} (t1);

\end{tikzpicture}


==> figures/aspects_wdnotconnected.tex <==
\begin{tikzpicture}[ every node/.style={scale=1, font=\scriptsize}, st/.style={draw, circle, inner sep=2pt, minimum size=13pt}, baseline=(s0)]
    \node[st] (s0) {$s_0$};
	\node[st, right=1.4cm of s0, initial, initial text=, initial where=above] (s1) {$s_1$};
	\node[st, right=1.4cm of s1, accepting] (s2) {$s_2$};
%	 
%	 
	\draw[->] (s1) edge node[above] {$1+x(x-1)$} (s0);
	\draw[->] (s1) edge node[above] {$x(x-1)$} (s2);
%	 
\end{tikzpicture}


==> figures/aspects_winklers_trick.tex <==
\begin{tikzpicture}[scale=0.5,initial text=,every node/.style={font=\scriptsize}, st/.style={draw, circle, inner sep=1pt, minimum size=16pt}]
	\node[st, initial] (root) at (0,0) {$s^0_0$};
	
	\node[st] (l) at (-2,-2) {$s^1_0$};
	\node[st] (r) at (2,-2) {$s^1_1$};
	
	\node[st] (ll) at (-4,-4) {$s^2_0$};
	\node[st] (lr) at (0,-4) {$s^2_1$};
	\node[st] (rr) at (4,-4) {$s^2_2$};
	
	\node[st] (lll) at (-6,-6) {$s^3_0$};
	\node[st] (llr) at (-2,-6) {$s^3_1$};
	\node[st] (lrr) at (2,-6) {$s^3_2$};
	\node[st] (rrr) at (6,-6) {$s^3_3$};
	
	\node[st,accepting] (T) at (0,-8) {};
	
	\draw[->] (root) -- node[sloped, anchor=center,below] {$x$} (l);
	\draw[->] (root) -- node[sloped, anchor=center,below] {$1-x$} (r);
	
	\draw[->] (l) -- node[sloped, anchor=center,below] {$x$} (ll);
	\draw[->] (l) -- node[sloped, anchor=center,below] {$1-x$} (lr);
	\draw[->] (r) -- node[sloped, anchor=center,below] {$x$} (lr);
	\draw[->] (r) -- node[sloped, anchor=center,below] {$1-x$} (rr);
	
	\draw[->] (ll) -- node[sloped, anchor=center,below] {$x$} (lll);
	\draw[->] (ll) -- node[sloped, anchor=center,below] {$1-x$} (llr);
	\draw[->] (lr) -- node[sloped, anchor=center,below] {$x$} (llr);
	\draw[->] (lr) -- node[sloped, anchor=center,below] {$1-x$} (lrr);
	\draw[->] (rr) -- node[sloped, anchor=center,below] {$x$} (lrr);
	\draw[->] (rr) -- node[sloped, anchor=center,below] {$1-x$} (rrr);
	
	\draw[->] (lll) -- node[below] {$\nicefrac{1}{4}$} (T);
	\draw[->] (llr) -- node[left] {$\nicefrac{11}{12}$} (T);
	\draw[->] (lrr) -- node[right] {$\nicefrac{11}{12}$} (T);
	\draw[->] (rrr) -- node[below] {$\nicefrac{1}{4}$} (T);
\end{tikzpicture}

==> figures/aspects_winklerstrick_motivation.tex <==
\begin{tikzpicture}[scale=0.5,initial text=,every node/.style={font=\scriptsize}, st/.style={draw, circle, inner sep=1pt, minimum size=16pt}]
	\node[st, initial] (root) at (0,0) {};
	
	\node[st] (l) at (-2,-2) {};
	\node[st] (r) at (2,-2) {};
	
	\node[st, accepting] (ll) at (-4,-4) {};
	\node[st, accepting] (lr) at (0,-4) {};
	\node[st] (rr) at (4,-4) {};
	
	
	\draw[->] (root) -- node[sloped, anchor=center,below] {$x$} (l);
	\draw[->] (root) -- node[sloped, anchor=center,below] {$1-x$} (r);
	
	\draw[->] (l) -- node[sloped, anchor=center,below] {$x$} (ll);
	\draw[->] (l) -- node[sloped, anchor=center,below] {$1-x$} (lr);
	\draw[->] (r) -- node[sloped, anchor=center,below] {$x$} (lr);
	\draw[->] (r) -- node[sloped, anchor=center,below] {$1-x$} (rr);
	
	
\end{tikzpicture}

==> figures/complexity_gpvswdequiv.tex <==
\begin{tikzpicture}[initial text=, every node/.style={font=\scriptsize}, st/.style={draw, circle, inner sep=2pt, minimum size=18pt},]
	\node[initial,st] (s1) {$s_{x_1}$};
	\node[st, right=0.9cm of s1] (s2) {$s'_{x_1}$};
	\node[st, draw, right=0.9cm of s2] (s3) {$s_{x_2}$};
	\node[st, right=0.9cm of s3] (s4) {$s'_{x_2}$};
	\node[circle, right=0.9cm of s4] (s5) {$\hdots$};
	\node[st, right=0.9cm of s5] (s6) {$s'_{x_n}$};
	\node[st, right=0.9cm of s6] (s7) {$\init$};
	\node[right=0.5cm of s7] (s8) {$\hdots$};
	
	\draw[->] (s1) edge node[auto] {$1{-}x_1$} (s2);
	\draw[->] (s2) edge node[auto] {$x_1$} (s3);
	\draw[->] (s3) edge node[auto] {$1{-}x_2$} (s4);
	%\draw[->] (s4) edge node {$p_2$} (s2);
	\draw[->] (s6) edge node[auto] {$x_n$} (s7);

	\draw[->] (s1) edge[loop above] node[auto] {$x_1$} (s1);
	\draw[->] (s2) edge[loop above] node[auto] {$1{-}x_1$} (s2);
	\draw[->] (s3) edge[loop above] node[auto] {$x_2$} (s3);
	\draw[->] (s6) edge[loop above] node[auto] {$1{-}x_n$} (s6);
	\draw[->] (s4) edge[loop above] node[auto] {$1{-}x_2$} (s4);
	\draw[->] (s7) -- (s8);
	
\end{tikzpicture}	

==> figures/encoding_minsolnotrational.tex <==
\begin{tikzpicture}[ every node/.style={scale=1, font=\scriptsize}, st/.style={draw, circle, inner sep=2pt, minimum size=13pt}]
	\node[st,initial, initial text=] (s0) {$s_0$};
	
	\node[st, accepting, right=1.5cm of s0] (s1) {$s_1$};
	\node[st, left=1.5cm of s0] (s2) {$s_2$};
	
	\node[circle, inner sep=1pt, fill=black, above=0.3cm of s0] (a1s0) {};
	\node[circle, inner sep=1pt, fill=black, below=0.3cm of s0] (a2s0) {};
	
	\draw[-] (s0) -- (a1s0);
	\draw[->] (a1s0) edge node[above] {$x$} (s1);
	\draw[->] (a1s0) edge node[above] {$1-x$} (s2);
	
	\draw[-] (s0) -- (a2s0);
	\draw[->] (a2s0) edge node[above] {$1-x$} (s1);
	\draw[->] (a2s0) edge node[above] {$x$} (s2);
	
\end{tikzpicture}


==> figures/encoding_pmcexample.tex <==
\begin{tikzpicture}[ every node/.style={scale=1, font=\scriptsize}, st/.style={draw, circle, inner sep=2pt, minimum size=13pt}]
	\node[st, initial, initial text={}] (s00) {$s_1$};
	\node[st, below=0.7cm of s00] (s10) {$s_4$};
	\node[st, left=2cm of s00] (s20) {$s_0$};
	\node[st, right=2cm of s00] (s01) {$s_2$};
	\node[st, below=0.7cm of s01] (s11) {$s_5$};
	\node[st, right=2cm of s01] (s02) {$s_3$};
	\node[st, below=0.7cm of s02, accepting] (s12) {$s_6$};
	
	\draw[->] (s00) edge node[right] {$\frac{1}{2}$} (s10);
	\draw[->] (s00) edge node[above] {$\frac{1}{2}$} (s01);
	\draw[->] (s10) edge[loop below] node {$1-x$} (s10);
	\draw[->] (s10) edge node[above] {$x$} (s11);
	\draw[->] (s11) edge[loop below] node {$x$} (s11);
	\draw[->] (s11) edge node[above] {$1-x$} (s12);
	\draw[->] (s01) edge[bend left] node[above] {$x$} (s02);
	\draw[->] (s01) edge[bend right] node[below] {$1-x$} (s20);
	\draw[->] (s02) edge[bend left] node[above] {$1-x$} (s01);
	\draw[->] (s02) edge node[right] {$x$} (s12);
	\draw[->] (s20) edge[loop below] node {$1$} (s20);
	\draw[->] (s12) edge[loop below] node {$1$} (s12);
	
	
	
		
	
	
\end{tikzpicture}

==> figures/encoding_pmdpexample.tex <==
\begin{tikzpicture}[ every node/.style={scale=1, font=\scriptsize}, st/.style={draw, circle, inner sep=2pt, minimum size=13pt}]
	\node[st] (s00) {$s_1$};
	\node[st, below=of s00] (s10) {$s_0$};
	\node[st, left=of s10] (s20) {$s_2$};
	\node[st, right=3cm of s00, accepting] (s01) {$s_3$};
	\node[st, below=of s01] (s11) {$s_4$};
	%\node[st, below=of s11] (s21) {$s_5$};
	\node[st, right=3cm of s01] (s02) {$s_6$};
	\node[st, below=of s02] (s12) {$s_7$};
	%\node[st, below=of s12] (s22) {$s_8$};
	
	\node[circle, inner sep=1pt, fill=black, above=0.5cm of s02] (a1s02) {};
	\node[circle, inner sep=1pt, fill=black, right=1.5cm of s11,yshift=-0.4cm] (a1s11) {};
	\node[circle, inner sep=1pt, fill=black, right=1.5cm of s11,yshift=0.2cm] (a1s12) {};
	\node[circle, inner sep=1pt, fill=black, above=0.4cm of s12] (a2s12) {};
	
	\node[circle, inner sep=1pt, fill=black, above=0.5cm of s01] (a1s01) {};
	
	%\node[circle, inner sep=1pt, fill=black, above=0.5cm of s00] (a1s00) {};
	\node[circle, inner sep=1pt, fill=black, right=1.5cm of s00] (a2s00) {};
	
	
	\node[circle, inner sep=1pt, fill=black, above=0.5cm of s10] (a1s10) {};
	\node[circle, inner sep=1pt, fill=black, right=1.5cm of s10] (a2s10) {};
	
	\node[circle, inner sep=1pt, fill=black, above=0.5cm of s20] (a1s20) {};
	
	%\draw[-] (s00) -- (a1s00);
	%\draw[->] (a1s00) edge[bend left] node[right] {$1$} (s00);
	
	\draw[-] (s20) -- (a1s20);
	\draw[->] (a1s20) edge[bend left] node[right] {$1$} (s20);

	
	\draw[-] (s10) -- (a2s10);
	\draw[->] (a2s10) edge[bend left] node[below,pos=0.15] {$\frac{1}{3}$} (s20);
	\draw[->] (a2s10) edge node[above] {$\frac{1}{3}$} (s11);
	\draw[->] (a2s10) edge node[above] {$\frac{1}{3}$} (s01);
	
	\draw[-] (s10) -- (a1s10);
	\draw[->] (a1s10) edge node[right] {$x$} (s00);
	\draw[->] (a1s10) edge node[above] {$1-x$} (s20);
	
	\draw[-] (s00) -- (a2s00);
	\draw[->] (a2s00) edge node[above] {$\frac{1}{2}$} (s01);
	\draw[->] (a2s00) edge[bend left] node[right] {$\frac{1}{2}$} (s10);
	
	
	
	\draw[-] (s01) -- (a1s01);
	\draw[->] (a1s01) edge[bend left] node[right] {$1$} (s01);
	
	
	
	\draw[-] (s02) -- (a1s02);
	\draw[->] (a1s02) edge[bend left] node[right] {$x$} (s02);
	\draw[->] (a1s02) edge node[above] {$1-x$} (s01);
	
	\draw[-] (s11) -- (a1s11);
	\draw[->] (a1s11) edge node[below] {$1$} (s12);
	
	\draw[-] (s12) -- (a1s12);
	\draw[->] (a2s12) edge node[above] {$1-x$} (s01);
	\draw[->] (a2s12) edge node[right] {$x$} (s02);
	
	\draw[-] (s12) -- (a2s12);
	\draw[->] (a1s12) edge[bend left] node[above] {$\frac{1}{2}$} (s12);
	\draw[->] (a1s12) edge node[above] {$\frac{1}{2}$} (s11);
	
	
	
\end{tikzpicture}

==> figures/encoding_pmdpexamplesmall.tex <==
\begin{tikzpicture}[ every node/.style={scale=1, font=\scriptsize}, st/.style={draw, circle, inner sep=2pt, minimum size=13pt}]
	\node[st, initial, initial text=] (s0) {$s_1$};
	
	\node[st, right=1.5cm of s0] (s1) {$s_2$};
	\node[st, left=1.5cm of s0] (s2) {$s_0$};
	\node[st, accepting, right=1.5cm of s1] (s3) {$s_3$};
	
	\node[circle, inner sep=1pt, fill=black, above=0.5cm of s0] (a1s0) {};
	\node[circle, inner sep=1pt, fill=black, below=0.5cm of s0] (a2s0) {};
	
	\node[circle, inner sep=1pt, fill=black, above=0.2cm of s1] (a2s1) {};
	
	\draw[-] (s0) -- (a1s0);
	\draw[->] (a1s0) edge[bend left] node[above] {$x$} (s1);
	\draw[->] (a1s0) edge[bend right] node[above] {$1-x$} (s2);
	
	\draw[-] (s0) -- (a2s0);
	\draw[->] (a2s0) edge[bend right] node[above] {$1-y$} (s1);
	\draw[->] (a2s0) edge[bend left] node[above] {$y$} (s2);

	\draw[-] (s1) -- (a2s1);
	\draw[->] (a2s1) edge node[above] {$1-y$} (s0);
	\draw[->] (a2s1) edge node[above] {$y$} (s3);	
\end{tikzpicture}


==> figures/encoding_smallpmc.tex <==
\begin{tikzpicture}[ every node/.style={scale=1, font=\scriptsize}, st/.style={draw, circle, inner sep=2pt, minimum size=13pt}]

    \node[st] (s0) {$s_0$};
	\node[st, right=2cm of s0, initial, initial text=,initial where=above] (s1) {$s_1$};
	\node[st, right=2cm of s1] (s2) {$s_2$};
	\node[st, right=2cm of s2, accepting] (s3) {$s_3$};
	
	\draw[->] (s1) edge node[above] {$1-x$} (s0);
	\draw[->] (s1) edge [bend left] node[above] {$x$} (s2);
	\draw[->] (s2) edge [bend left] node[above] {$y$} (s1);
	\draw[->] (s2) edge node[above] {$1-y$} (s3);
	\draw[->] (s0) edge[loop above] node {$1$} (s0);
\end{tikzpicture}


==> figures/parametric_induced_mc.tex <==
\begin{tikzpicture}
  [every node/.append style={font=\scriptsize}]
\node[] (s1) {$\langle s_1, \control_1 \rangle$};
\node[fill, circle, inner sep=2pt, right=0.8cm of s1] (a1) {};
\draw[->] (s1) edge node[above, pos=0.4] {$x_1$} (a1);

\node[fill, rectangle, inner sep=2pt,right=0.9cm of a1, yshift=0.5cm] (x1) {};
\node[fill, rectangle, inner sep=2pt,right=0.9cm of a1, yshift=-0.5cm] (x2) {};


\draw[->] (a1) edge node[above, pos=0.6] {$0.6$} (x1);
\draw[->] (a1) edge node[below, pos=0.6] {$0.4$} (x2);

\draw ($(s1.west) + (-0.3,0)$) edge[->] (s1);

	\node[right=1cm of x1, yshift=1cm] (s2) {$\langle s_2, \control_1 \rangle$};
	
	\node[right=1cm of x1] (s3) {$\langle s_2, \control_2 \rangle$};
	\node[right=1cm of x2] (s4) {$\langle s_3, \control_1 \rangle$};
	
	\node[right=1cm of x2, yshift=-1cm] (s5) {$\langle s_3, \control_2 \rangle$};
	
\draw[->] (x1) edge node[above] {$y_1$} (s2);
\draw[->] (x1) edge node[below] {$y_2$} (s3);


\draw[->] (x2) edge node[above] {$y_3$} (s4);
\draw[->] (x2) edge node[below] {$y_4$} (s5);
\end{tikzpicture}

==> figures/parametric_kydie_model.tex <==

\begin{tikzpicture}[scale=1, die/.style={inner sep=0,outer sep=0}, every node/.style={font=\scriptsize}, st/.style={draw, circle, inner sep=2pt, minimum size=15pt},baseline=(s0)]
%    \draw[white, use as bounding box] (-1.7,-4.5) rectangle (1.7,0.3); 
    
    \node [st,fill=gray!50] (s0) at (0,0) {$s_0$};
    \node [] (leftdummy)  [on grid, left=1.2cm of s0] {};
    \node [] (rightdummy) [on grid, right=1.2cm of s0] {};
    \node [st] (s1) [on grid, below=1.1cm of leftdummy] {$s_1$};
    \node [st] (s2) [on grid, below=1.1cm of rightdummy] {$s_2$};
    \node [st,fill=gray!50] (s3) [on grid, below=1.3cm of s1, xshift=-0.5cm] {$s_3$};
        \node [st,fill=gray!50] (s4) [on grid, below=1.3cm of s1, xshift=0.5cm] {$s_4$};
    \node [st,fill=gray!50] (s5) [on grid, below=1.3cm of s2, xshift=-0.5cm] {$s_5$};
    
    \node [st,fill=gray!50] (s6) [on grid, below=1.3cm of s2, xshift=0.5cm] {$s_6$};
    
    
    \node[die, scale=2, below=0.6cm of s3, xshift=-0.1cm] (X1) {\drawdie{1}};
    \node[die, scale=2, right=0.26cm of X1, inner sep=0pt] (X2) {\drawdie{2}};
    \node[die, scale=2, right=0.26cm of X2] (X3) {\drawdie{3}};
    \node[die, scale=2, right=0.26cm of X3] (X4) {\drawdie{4}};
    \node[die, scale=2, right=0.26cm of X4] (X5) {\drawdie{5}};
    \node[die, scale=2, right=0.26cm of X5] (X6) {\drawdie{6}};
    
    \draw ($(s0)-(0.7,0)$) edge[->] (s0);
    \draw (s0) edge[->] node[right] {\scriptsize$x$} (s1);
    \draw (s0) edge[->] node[right] {\scriptsize$1-x$} (s2);
    \draw (s1) edge[bend left, ->] node[left] {\scriptsize$y$} (s3);
    \draw (s1) edge[->] node[right] {\scriptsize$1-y$} (s4);
    \draw (s3) edge[bend left, ->] node[left] {\scriptsize$x$} (s1);
    \draw (s3) edge[->] node[left] {\scriptsize$1-x$} (X1);
    \draw (s4) edge[->] node[left] {\scriptsize$1-x$} (X2);
    \draw (s4) edge[->] node[right] {\scriptsize$x$} (X3);
    \draw (s2) edge[bend left, ->] node[left] {\scriptsize$y$} (s5);
    \draw (s2) edge[->] node[right] {\scriptsize$1-y$} (s6);
    \draw (s5) edge[bend left, ->] node[left] {\scriptsize$x$} (s2);
    \draw (s5) edge[->] node[left] {\scriptsize$1-x$} (X4);
    \draw (s6) edge[->] node[left] {\scriptsize$1-x$} (X5);
    \draw (s6) edge[->] node[right] {\scriptsize$x$} (X6);
    
    \node[draw=white, rectangle, fit=(current bounding box)] {};
\end{tikzpicture}

==> figures/parametric_kydie_unfair.tex <==

\begin{tikzpicture}[scale=1, die/.style={inner sep=0,outer sep=0}, every node/.style={font=\scriptsize}, st/.style={draw, circle, inner sep=2pt, minimum size=15pt},baseline=(s0)]
%    \draw[white, use as bounding box] (-1.7,-4.5) rectangle (1.7,0.3); 
    
    \node [st,fill=gray!50] (s0) at (0,0) {$s_0$};
    \node [] (leftdummy)  [on grid, left=1.2cm of s0] {};
    \node [] (rightdummy) [on grid, right=1.2cm of s0] {};
    \node [st] (s1) [on grid, below=1.1cm of leftdummy] {$s_1$};
    \node [st] (s2) [on grid, below=1.1cm of rightdummy] {$s_2$};
    \node [st,fill=gray!50] (s3) [on grid, below=1.3cm of s1, xshift=-0.5cm] {$s_3$};
        \node [st,fill=gray!50] (s4) [on grid, below=1.3cm of s1, xshift=0.5cm] {$s_4$};
    \node [st,fill=gray!50] (s5) [on grid, below=1.3cm of s2, xshift=-0.5cm] {$s_5$};
    
    \node [st,fill=gray!50] (s6) [on grid, below=1.3cm of s2, xshift=0.5cm] {$s_6$};
    
    
    \node[die, scale=2, below=0.6cm of s3, xshift=-0.1cm] (X1) {\drawdie{1}};
    \node[die, scale=2, right=0.26cm of X1, inner sep=0pt] (X2) {\drawdie{2}};
    \node[die, scale=2, right=0.26cm of X2] (X3) {\drawdie{3}};
    \node[die, scale=2, right=0.26cm of X3] (X4) {\drawdie{4}};
    \node[die, scale=2, right=0.26cm of X4] (X5) {\drawdie{5}};
    \node[die, scale=2, right=0.26cm of X5] (X6) {\drawdie{6}};
    
    \draw ($(s0)-(0.7,0)$) edge[->] (s0);
    \draw (s0) edge[->] node[right] {\scriptsize$\nicefrac{2}{5}$} (s1);
    \draw (s0) edge[->] node[right] {\scriptsize$\nicefrac{3}{5}$} (s2);
    \draw (s1) edge[bend left, ->] node[left,xshift=1mm] {\scriptsize$\nicefrac{7}{10}$} (s3);
    \draw (s1) edge[->] node[right] {\scriptsize$\nicefrac{3}{10}$} (s4);
    \draw (s3) edge[bend left, ->] node[left] {\scriptsize$\nicefrac{2}{5}$} (s1);
    \draw (s3) edge[->] node[left] {\scriptsize$\nicefrac{3}{5}$} (X1);
    \draw (s4) edge[->] node[left] {\scriptsize$\nicefrac{3}{5}$} (X2);
    \draw (s4) edge[->] node[right] {\scriptsize$\nicefrac{2}{5}$} (X3);
    \draw (s2) edge[bend left, ->] node[left,xshift=1mm] {\scriptsize$\nicefrac{7}{10}$} (s5);
    \draw (s2) edge[->] node[right] {\scriptsize$\nicefrac{3}{10}$} (s6);
    \draw (s5) edge[bend left, ->] node[left] {\scriptsize$\nicefrac{2}{5}$} (s2);
    \draw (s5) edge[->] node[left] {\scriptsize$\nicefrac{3}{5}$} (X4);
    \draw (s6) edge[->] node[left] {\scriptsize$\nicefrac{3}{5}$} (X5);
    \draw (s6) edge[->] node[right] {\scriptsize$\nicefrac{2}{5}$} (X6);
    
    \node[draw=white, rectangle, fit=(current bounding box)] {};
\end{tikzpicture}

==> figures/parametric_mini_pmc.tex <==
\begin{tikzpicture}[every node/.style={scale=1, font=\scriptsize}, st/.style={draw, circle, inner sep=2pt, minimum size=13pt}, baseline=(s0)]
		\node[st , initial, initial text=] (s0) {$s_0$} ;
		\node[st , right=0.8cm of s0] (s1) {$s_1$} ;
		\node[st , above=0.6cm of s1, accepting] (s2) {$s_2$} ;
		\node[st , right=0.8cm of s1] (s3) {$s_3$} ;
		
		\draw[->] (s0) -- node[below] {$x$} (s1);
		\draw[->] (s1) -- node[right] {$y$} (s2);
		\draw[->] (s0) -- node[left] {$1-x$} (s2);
		\draw[->] (s1) -- node[below] {$1-y$} (s3);
		\draw[->] (s2) edge[loop right] node {$1$} (s2);
		\draw[->] (s3) edge[loop above] node {$1$} (s3);
	\end{tikzpicture}

==> figures/parametric_mini_pmdp.tex <==
\begin{tikzpicture}[every node/.style={scale=1, font=\scriptsize}, st/.style={draw, circle, inner sep=2pt, minimum size=13pt},baseline=(s0)]
		\node[st, initial, initial text=] (s0) {$s_0$} ;
		\node[st,, right=0.8cm of s0] (s1) {$s_1$} ;
		\node[st, above=0.6cm of s1, accepting] (s2) {$s_2$} ;
		\node[st, right=0.8cm of s1] (s3) {$s_3$} ;
		
		\node[draw, circle,  inner sep=0.5pt, fill, right=0.3cm of s0] (s0alpha)  {};
		\node[draw, circle,  inner sep=0.5pt, fill, above=0.81cm of s0] (s0beta) {} ;
		
		\draw[-] (s0) -- node[below] {$\alpha$} (s0alpha);
		\draw[-] (s0) -- node[left] {$\beta$} (s0beta);
		\draw[->] (s0beta) -- node[above] {$1-y$} (s2);
		\draw[->] (s0beta) edge[bend left=110] node[above] {$y$} (s3);
		
		\draw[->] (s0alpha) -- node[below] {$x$} (s1);
		\draw[->] (s1) -- node[right] {$y$} (s2);
		\draw[->] (s0alpha) -- node[left] {$1-x$} (s2);
		\draw[->] (s1) -- node[below] {$1-y$} (s3);
		
		\draw[->] (s2) edge[loop right] node {$1$} (s2);
		\draw[->] (s3) edge[loop above] node {$1$} (s3);
		
\end{tikzpicture}

==> figures/parametric_nonpolynomialpmc.tex <==
\begin{tikzpicture}[ every node/.style={scale=1, font=\scriptsize}, st/.style={draw, circle, inner sep=2pt, minimum size=13pt}, initial text=,initial where=above]

    \node[st] (s0) {$s_0$};
	\node[st, initial, right=2cm of s0] (s1) {$s_1$};
	\node[st, right=2cm of s1] (s2) {$s_2$};
	 
	 
	\draw[->] (s1) edge node[above] {$y$} (s0);
	\draw[->] (s1) edge node[above] {$\frac{x}{1+x}$} (s2);
	 \draw[->] (s0) edge [loop left] node[left] {$1$} (s0);
	 \draw[->] (s2) edge [loop right] node[right] {$1$} (s2);
\end{tikzpicture}


==> figures/parametric_onlywelldefined.tex <==
\begin{tikzpicture}[ every node/.style={scale=1, font=\scriptsize}, st/.style={draw, circle, inner sep=2pt, minimum size=13pt}, initial text=,initial where=above]

    \node[st] (s0) {$s_0$};
	\node[st, initial, right=2cm of s0] (s1) {$s_1$};
	\node[st, right=2cm of s1] (s2) {$s_2$};
	 
	 
	\draw[->] (s1) edge node[above] {$1+x$} (s0);
	\draw[->] (s1) edge node[above] {$x$} (s2);
	 \draw[->] (s0) edge [loop left] node[left] {$1$} (s0);
	 \draw[->] (s2) edge [loop right] node[right] {$1$} (s2);
\end{tikzpicture}


==> figures/parametric_rps.tex <==
\begin{tikzpicture}[scale=1, every node/.style={scale=1, font=\scriptsize}, st/.style={draw, circle, inner sep=2pt, minimum size=13pt}, initial text=]
\node[initial,st] (c0) {0};
\node[inner sep=2pt, fill=black, right=1cm of c0] (l12) {};
\node[inner sep=2pt, fill=black, above=1.1cm of l12] (l11) {};
\node[inner sep=2pt, fill=black, below=1.1cm of l12] (l13) {};

\node[st, right=2.8cm of c0] (c1) {1};
\node[inner sep=2pt, fill=black, right=1cm of c1] (l22) {};
\node[inner sep=2pt, fill=black, above=1.1cm of l22] (l21) {};
\node[inner sep=2pt, fill=black, below=1.1cm of l22] (l23) {};

\node[st, right=2.5cm of c1] (c2) {W};

\node[st, above=1cm of c1, accepting] (t1) {L};
\node[st, above=1cm of c2, accepting] (t2) {L};


\draw[-] (c0) edge node[right] {$\alpha_R$} (l11);
\draw[-] (c0) edge node[below] {$\alpha_P$} (l12);
\draw[-] (c0) edge node[right] {$\alpha_S$} (l13);

\draw[->] (l11) edge[bend right] node[left] {$x_R$} (c0);
\draw[->] (l11) edge node[above, pos=0.3] {$x_P$} (c1);
\draw[->] (l11) edge node[above, pos=0.2] {$x_S$} (t1);

\draw[->] (l12) edge[bend right] node[above] {$x_P$} (c0);
\draw[->] (l12) edge node[above, pos=0.3] {$x_S$} (c1);
\draw[->] (l12) edge node[above, pos=0.2] {$x_R$} (t1);

\draw[->] (l13) edge[bend left] node[left] {$x_S$} (c0);
\draw[->] (l13) edge node[below, pos=0.4] {$x_R$} (c1);
\draw[->] (l13) edge node[above, pos=0.15] {$x_P$} (t1);

\draw[-] (c1) edge node[right] {$\alpha_R$} (l21);
\draw[-] (c1) edge node[above] {$\alpha_P$} (l22);
\draw[-] (c1) edge node[left] {$\alpha_S$} (l23);

\draw[->] (l21) -- ++(0,.6) -| node[above,pos=0.1] {$x'_R$} (c0);
\draw[->] (l21) edge node[above, pos=0.3] {$x'_P$} (c2);
\draw[->] (l21) edge node[above, pos=0.2] {$x'_S$} (t2);

\draw[->] (l22) edge[bend left=20] node[below,pos=0.07] {$x'_P$} (c0);
\draw[->] (l22) edge node[above, pos=0.33] {$x'_S$} (c2);
\draw[->] (l22) edge node[above, pos=0.2] {$x'_R$} (t2);

\draw[->] (l23) -- ++(0,-.3) -| node[above,pos=0.1] {$x'_S$} (c0);
\draw[->] (l23) edge node[below, pos=0.4] {$x'_R$} (c2);
\draw[->] (l23) edge node[left, pos=0.2] {$x'_P$} (t2);%
\end{tikzpicture}


==> figures/parametric_unrealisable.tex <==
\begin{tikzpicture}[ every node/.style={scale=1, font=\scriptsize}, st/.style={draw, circle, inner sep=2pt, minimum size=13pt}, initial text=,initial where=above]

    \node[st] (s0) {$s_0$};
	\node[st, initial, right=2cm of s0] (s1) {$s_1$};
	\node[st, right=2cm of s1] (s2) {$s_2$};
	 
	 
	\draw[->] (s1) edge node[above] {$2-x$} (s0);
	\draw[->] (s1) edge node[above] {$-x$} (s2);
	 \draw[->] (s0) edge [loop left] node[left] {$1$} (s0);
	 \draw[->] (s2) edge [loop right] node[right] {$1$} (s2);
\end{tikzpicture}

